Structure of $^{20}$Ne states in the resonance $^{16}$O+$\alpha$ elastic scattering

Background The nuclear structure of the cluster bands in $^{20}$Ne presents a challenge for different theoretical approaches. It is especially difficult to explain the broad 0$^+$, 2$^+$ states at 9 MeV excitation energy. Simultaneously, it is important to obtain more reliable experimental data for these levels in order to quantitatively assess the theoretical framework. Purpose To obtain new data on $^{20}$Ne $\alpha$ cluster structure. Method Thick target inverse kinematics technique was used to study the $^{16}$O+$\alpha$ resonance elastic scattering and the data were analyzed using an \textit{R} matrix approach. The $^{20}$Ne spectrum, the cluster and nucleon spectroscopic factors were calculated using cluster-nucleon configuration interaction model (CNCIM). Results We determined the parameters of the broad resonances in \textsuperscript{20}Ne: 0$^+$ level at 8.77 $\pm$ 0.150 MeV with a width of 750 (+500/-220) keV; 2$^+$ level at 8.75 $\pm$ 0.100 MeV with the width of 695 $\pm$ 120 keV; the width of 9.48 MeV level of 65 $\pm$ 20 keV and showed that 9.19 MeV, 2$^+$ level (if exists) should have width $\leq$ 10 keV. The detailed comparison of the theoretical CNCIM predictions with the experimental data on cluster states was made. Conclusions Our experimental results by the TTIK method generally confirm the adopted data on $\alpha$ cluster levels in $^{20}$Ne. The CNCIM gives a good description of the $^{20}$Ne positive parity states up to an excitation energy of $\sim$ 7 MeV, predicting reasonably well the excitation energy of the states and their cluster and single particle properties. At higher excitations, the qualitative disagreement with the experimentally observed structure is evident, especially for broad resonances.

==> fig1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5102.00,4534.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(2944,3506){\makebox(0,0)[l]{\strut{}$ \mathbf{\theta_{c.m.} = 180 ^\circ} $}}%
      \put(2080,2828){\makebox(0,0)[l]{\strut{}$ \mathbf \alpha $}}%
      \put(1844,1248){\makebox(0,0)[l]{\strut{}$ \mathbf p $}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3347,3339){\makebox(0,0)[r]{\strut{} }}%
      \csname LTb\endcsname%
      \put(1529,736){\makebox(0,0){\strut{}5}}%
      \put(2316,736){\makebox(0,0){\strut{}10}}%
      \put(3101,736){\makebox(0,0){\strut{}15}}%
      \put(3888,736){\makebox(0,0){\strut{}20}}%
      \put(2551,406){\makebox(0,0){\strut{}$ \mathbf{E \; (MeV)} $}}%
      \put(728,1022){\makebox(0,0)[r]{\strut{}0}}%
      \put(728,1474){\makebox(0,0)[r]{\strut{}10}}%
      \put(728,1926){\makebox(0,0)[r]{\strut{}20}}%
      \put(728,2377){\makebox(0,0)[r]{\strut{}30}}%
      \put(728,2828){\makebox(0,0)[r]{\strut{}40}}%
      \put(728,3280){\makebox(0,0)[r]{\strut{}50}}%
      \put(728,3732){\makebox(0,0)[r]{\strut{}60}}%
      \put(398,2377){\rotatebox{-270}{\makebox(0,0){\strut{}$ \mathbf{Time \; (ns)} $}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{fig1}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4818.00,4534.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(946,704){\makebox(0,0)[r]{\strut{} 0}}%
      \put(946,1892){\makebox(0,0)[r]{\strut{} 200}}%
      \put(946,3081){\makebox(0,0)[r]{\strut{} 400}}%
      \put(946,4269){\makebox(0,0)[r]{\strut{} 600}}%
      \put(1078,484){\makebox(0,0){\strut{} 1.5}}%
      \put(1556,484){\makebox(0,0){\strut{} 2}}%
      \put(2033,484){\makebox(0,0){\strut{} 2.5}}%
      \put(2511,484){\makebox(0,0){\strut{} 3}}%
      \put(2988,484){\makebox(0,0){\strut{} 3.5}}%
      \put(3466,484){\makebox(0,0){\strut{} 4}}%
      \put(3943,484){\makebox(0,0){\strut{} 4.5}}%
      \put(4421,484){\makebox(0,0){\strut{} 5}}%
      \put(176,2486){\rotatebox{-270}{\makebox(0,0){\strut{}$ \mathbf{d \sigma / d \Omega \; (mb/sr)}$}}}%
      \put(2749,154){\makebox(0,0){\strut{}$ \mathbf{E_{CM} \; (MeV)}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3434,4096){\makebox(0,0)[r]{\strut{}$Data$}}%
      \csname LTb\endcsname%
      \put(3434,3876){\makebox(0,0)[r]{\strut{}$Fit$}}%
      \csname LTb\endcsname%
      \put(3434,3656){\makebox(0,0)[r]{\strut{}$ [11] $}}%
      \csname LTb\endcsname%
      \put(3434,3436){\makebox(0,0)[r]{\strut{}$ [9] $}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{fig2}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig3.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5102.00,10204.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(946,7990){\makebox(0,0)[r]{\strut{} 0}}%
      \put(946,9087){\makebox(0,0)[r]{\strut{} 200}}%
      \put(946,10184){\makebox(0,0)[r]{\strut{} 400}}%
      \put(1078,7770){\makebox(0,0){\strut{}}}%
      \put(1596,7770){\makebox(0,0){\strut{}}}%
      \put(2114,7770){\makebox(0,0){\strut{}}}%
      \put(2632,7770){\makebox(0,0){\strut{}}}%
      \put(3151,7770){\makebox(0,0){\strut{}}}%
      \put(3669,7770){\makebox(0,0){\strut{}}}%
      \put(4187,7770){\makebox(0,0){\strut{}}}%
      \put(4705,7770){\makebox(0,0){\strut{}}}%
      \put(176,9087){\rotatebox{-270}{\makebox(0,0){\strut{} }}}%
      \put(1182,10019){\makebox(0,0)[l]{\strut{}$\mathbf{ (a) \; 107 ^\circ \leq \theta_{c.m.} \leq 152 ^\circ} $}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3718,10011){\makebox(0,0)[r]{\strut{}$Data$}}%
      \csname LTb\endcsname%
      \put(3718,9791){\makebox(0,0)[r]{\strut{}$Fit$}}%
      \csname LTb\endcsname%
      \put(3718,9571){\makebox(0,0)[r]{\strut{}$ [11] $}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(946,6154){\makebox(0,0)[r]{\strut{}0}}%
      \put(946,7077){\makebox(0,0)[r]{\strut{}200}}%
      \put(946,8000){\makebox(0,0)[r]{\strut{}}}%
      \put(1078,5934){\makebox(0,0){\strut{}}}%
      \put(1596,5934){\makebox(0,0){\strut{}}}%
      \put(2114,5934){\makebox(0,0){\strut{}}}%
      \put(2632,5934){\makebox(0,0){\strut{}}}%
      \put(3151,5934){\makebox(0,0){\strut{}}}%
      \put(3669,5934){\makebox(0,0){\strut{}}}%
      \put(4187,5934){\makebox(0,0){\strut{}}}%
      \put(4705,5934){\makebox(0,0){\strut{}}}%
      \put(176,7077){\rotatebox{-270}{\makebox(0,0){\strut{} }}}%
      \put(1182,7769){\makebox(0,0)[l]{\strut{}$ \mathbf{ (b) \; 119 ^\circ \leq \theta_{c.m.} \leq 156 ^\circ} $}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(946,4317){\makebox(0,0)[r]{\strut{}0}}%
      \put(946,5241){\makebox(0,0)[r]{\strut{}200}}%
      \put(946,6164){\makebox(0,0)[r]{\strut{}}}%
      \put(1078,4097){\makebox(0,0){\strut{}}}%
      \put(1596,4097){\makebox(0,0){\strut{}}}%
      \put(2114,4097){\makebox(0,0){\strut{}}}%
      \put(2632,4097){\makebox(0,0){\strut{}}}%
      \put(3151,4097){\makebox(0,0){\strut{}}}%
      \put(3669,4097){\makebox(0,0){\strut{}}}%
      \put(4187,4097){\makebox(0,0){\strut{}}}%
      \put(4705,4097){\makebox(0,0){\strut{}}}%
      \put(176,5240){\rotatebox{-270}{\makebox(0,0){\strut{}$ \mathbf{ d \sigma / d \Omega \; (mb/sr)} $}}}%
      \put(1182,5933){\makebox(0,0)[l]{\strut{}$\mathbf{ (c) \; 128 ^\circ \leq \theta_{c.m.} \leq 160 ^\circ} $}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(946,2572){\makebox(0,0)[r]{\strut{}0}}%
      \put(946,3445){\makebox(0,0)[r]{\strut{}200}}%
      \put(946,4317){\makebox(0,0)[r]{\strut{}}}%
      \put(1078,2352){\makebox(0,0){\strut{}}}%
      \put(1596,2352){\makebox(0,0){\strut{}}}%
      \put(2114,2352){\makebox(0,0){\strut{}}}%
      \put(2632,2352){\makebox(0,0){\strut{}}}%
      \put(3151,2352){\makebox(0,0){\strut{}}}%
      \put(3669,2352){\makebox(0,0){\strut{}}}%
      \put(4187,2352){\makebox(0,0){\strut{}}}%
      \put(4705,2352){\makebox(0,0){\strut{}}}%
      \put(176,3444){\rotatebox{-270}{\makebox(0,0){\strut{} }}}%
      \put(1182,4099){\makebox(0,0)[l]{\strut{}$\mathbf{ (d) \; 138 ^\circ \leq \theta_{c.m.} \leq 164 ^\circ} $}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(946,704){\makebox(0,0)[r]{\strut{}0}}%
      \put(946,1327){\makebox(0,0)[r]{\strut{}200}}%
      \put(946,1949){\makebox(0,0)[r]{\strut{}400}}%
      \put(946,2572){\makebox(0,0)[r]{\strut{}}}%
      \put(1078,484){\makebox(0,0){\strut{} 1.5}}%
      \put(1596,484){\makebox(0,0){\strut{} 2}}%
      \put(2114,484){\makebox(0,0){\strut{} 2.5}}%
      \put(2632,484){\makebox(0,0){\strut{} 3}}%
      \put(3151,484){\makebox(0,0){\strut{} 3.5}}%
      \put(3669,484){\makebox(0,0){\strut{} 4}}%
      \put(4187,484){\makebox(0,0){\strut{} 4.5}}%
      \put(4705,484){\makebox(0,0){\strut{} 5}}%
      \put(176,1638){\rotatebox{-270}{\makebox(0,0){\strut{} }}}%
      \put(2891,154){\makebox(0,0){\strut{}$ \mathbf{ E_{CM} \; (MeV)} $}}%
      \put(1182,2410){\makebox(0,0)[l]{\strut{}$\mathbf{ (e) \; 158 ^\circ \leq \theta_{c.m.} \leq 172 ^\circ} $}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3718,2399){\makebox(0,0)[r]{\strut{} [6] }}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1711,9493){\makebox(0,0)[r]{\strut{}}}%
      \put(1711,9908){\makebox(0,0)[r]{\strut{}}}%
      \put(1843,8862){\makebox(0,0){\strut{}3}}%
      \put(2372,8862){\makebox(0,0){\strut{}}}%
      \put(2900,8862){\makebox(0,0){\strut{}}}%
      \put(3429,8862){\makebox(0,0){\strut{}4.5}}%
      \put(941,9495){\rotatebox{-270}{\makebox(0,0){\strut{} }}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(2017,1560){\makebox(0,0)[r]{\strut{}}}%
      \put(2017,1661){\makebox(0,0)[r]{\strut{}}}%
      \put(2017,1762){\makebox(0,0)[r]{\strut{}}}%
      \put(2017,1863){\makebox(0,0)[r]{\strut{}}}%
      \put(2017,1964){\makebox(0,0)[r]{\strut{}}}%
      \put(2017,2065){\makebox(0,0)[r]{\strut{}}}%
      \put(2017,2166){\makebox(0,0)[r]{\strut{}}}%
      \put(2017,2267){\makebox(0,0)[r]{\strut{}}}%
      \put(2149,1240){\makebox(0,0){\strut{}3.5}}%
      \put(2949,1240){\makebox(0,0){\strut{}}}%
      \put(3429,1240){\makebox(0,0){\strut{}4.3}}%
      \put(1247,1873){\rotatebox{-270}{\makebox(0,0){\strut{} }}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{fig3}}%
    \gplfronttext
  \end{picture}%
\endgroup

